A Comprehensive Study of $g$-Factors, Elastic, Structural and Electronic Properties of III-V Semiconductors using Hybrid-Density Functional Theory

Despite the large number of theoretical III-V semiconductor studies reported every year, our atomistic understanding is still limited. The limitations of the theoretical approaches to yield accurate structural and electronic properties on an equal footing, due to the unphysical self-interaction problem that affects mainly the band gap and spin-orbit splitting (SOC) in semiconductors and, in particular, III-V systems with similar magnitude of the band gap and SOC. In this work, we will report a consistent study of the structural and electronic properties of the III-V semiconductors employing the screening hybrid-DFT framework, fitting the $\alpha$ parameters for 12 different III-V compounds, namely, AlN, AlP, AlAs, AlSb, GaN, GaP, GaAs, GaSb, InN, InP, InAs, InSb, in order to minimize the deviation between the theoretical and experimental values of the band gap and SOC. Structural relaxation effects were also included. Except for AlP, whose $\alpha = 0.127$, we obtained $\alpha$ values spreading from 0.209 to 0.343, deviating less than 0.1 from the universal value of 0.25. Our results for the lattice parameter and elastic constants indicate that the fitting of the $\alpha$ does not affect those structural parameters when compared with the HSE06 functional, where $\alpha = 0.25$. Our analysis of the band structure based on the $\textbf{k}{\cdot}\textbf{p}$ method shows that the effective masses are in agreement with the experimental values, which can be attributed to the simultaneous fitting of the band gap and SOC. Finally, we estimate the values of $g$-factors, extracted directly from band structure, which are close to experimental results indicating that the obtained band structure produced a realistic set of $\textbf{k}{\cdot}\textbf{p}$ parameters.

==> (inline-0) <==
\begin{tabular}{SSSSSSSSSSSSSSS}
			
			\toprule
			\hline \\
			
			& \multicolumn{6}{c}{AlN} && \multicolumn{6}{c}{AlP} \\
			\cline{2-7} \cline{9-14} \\
			{{\si{\percent}}}& {RMSD} & {$\tilde{\gamma}_{1}$ }& {$\tilde{\gamma}_{2}$} & {$\tilde{\gamma}_{3}$} &  {{\~e}} & {${\text{P}}$} &&
			{ RMSD} & {$\tilde{\gamma}_{1}$} & {$\tilde{\gamma}_{2}$} & {$\tilde{\gamma}_{3}$} &  {{\~e}}  & {P } \\
			\midrule	  
			2 & 0.35 & 0.439 & -0.228 &  0.006 & -0.049 & 8.44 &&  0.19 & 1.627 & -0.278 &  0.272 &  1.453 &  7.32 \\
			3 & 0.37 & 0.399 & -0.221 &  0.022 & -0.101 & 8.49 &&  0.18 & 1.627 & -0.278 &  0.272 &  1.453 &  7.32 \\
			4 & 0.44 & 0.365 & -0.206 &  0.048 & -0.113 & 8.49 &&  0.20 & 0.392 & -0.742 & -0.161 & -2.248 & 10.20 \\
			5 & 0.52 & 0.358 & -0.204 &  0.051 & -0.119 & 8.49 &&  0.26 & 0.392 & -0.742 & -0.161 & -2.248 & 10.20 \\
			6 & 0.61 & 0.358 & -0.204 &  0.051 & -0.119 & 8.49 &&  0.49 & 0.861 & -0.485 &  0.094 & -0.833 &  9.16 \\
			7 & 0.75 & 0.362 & -0.198 &  0.060 & -0.099 & 8.45 &&  0.71 & 0.861 & -0.485 &  0.094 & -0.833 &  9.16 \\
			8 & 0.85 & 0.362 & -0.198 &  0.060 & -0.099 & 8.45 &&  1.01 & 0.846 & -0.479 &  0.089 & -0.887 &  9.14 \\
			9 & 1.00 & 0.362 & -0.198 &  0.060 & -0.099 & 8.45 &&  1.41 & 0.826 & -0.484 &  0.081 & -0.946 &  9.16 \\
			10 & 1.20 & 0.362 & -0.198 &  0.060 & -0.099 & 8.45 &&  1.89 & 0.810 & -0.484 &  0.075 & -1.010 &  9.17 \\
			11 & 1.45 & 0.362 & -0.198 &  0.060 & -0.099 & 8.45 &&  2.71 & 0.810 & -0.484 &  0.075 & -1.010 &  9.17 \\
			12 & 1.64 & 0.360 & -0.196 &  0.062 & -0.097 & 8.44 &&  3.55 & 0.796 & -0.464 &  0.076 & -1.107 &  9.14 \\
			13 & 1.99 & 0.360 & -0.196 &  0.062 & -0.097 & 8.44 &&  4.33 & 0.796 & -0.464 &  0.076 & -1.107 &  9.14 \\
			14 & 2.38 & 0.365 & -0.188 &  0.070 & -0.076 & 8.39 &&  5.49 & 0.797 & -0.442 &  0.082 & -1.145 &  9.08 \\
			15 & 2.72 & 0.358 & -0.189 &  0.069 & -0.094 & 8.40 &&  6.79 & 0.796 & -0.431 &  0.081 & -1.177 &  9.04 \\
			16 & 3.09 & 0.358 & -0.189 &  0.069 & -0.094 & 8.40 &&  8.31 & 0.795 & -0.418 &  0.081 & -1.213 &  9.01 \\
			17 & 3.65 & 0.376 & -0.177 &  0.079 & -0.042 & 8.31 && 10.71 & 0.795 & -0.418 &  0.081 & -1.213 &  9.01 \\
			18 & 4.11 & 0.372 & -0.176 &  0.077 & -0.053 & 8.31 && 12.84 & 0.795 & -0.398 &  0.083 & -1.253 &  8.96 \\
			19 & 4.73 & 0.379 & -0.171 &  0.081 & -0.036 & 8.26 && 14.78 & 0.792 & -0.386 &  0.081 & -1.301 &  8.92 \\
			20 & 5.34 & 0.379 & -0.171 &  0.081 & -0.036 & 8.26 && 17.36 & 0.792 & -0.386 &  0.081 & -1.301 &  8.92 \\
			\hline
			\hline
		\end{tabular}
\begin{tabular}{SSSSSSSSSSSSSSS}
			
			\toprule
			\hline \\
			
			& \multicolumn{6}{c}{AlAs} && \multicolumn{6}{c}{AlSb} \\
			\cline{2-7} \cline{9-14} \\
			{{\si{\percent}}}& {RMSD} & {$\tilde{\gamma}_{1}$ }& {$\tilde{\gamma}_{2}$} & {$\tilde{\gamma}_{3}$} &  {{\~e}} & {${\text{P}}$} &&
			{ RMSD} & {$\tilde{\gamma}_{1}$} & {$\tilde{\gamma}_{2}$} & {$\tilde{\gamma}_{3}$} &  {{\~e}}  & {P } \\
			\hline
			2 &  0.02 & -0.636 & -1.493 & -0.779 & -6.117 & 13.10   && 0.02  & -0.625 & -1.944 & -0.981 & -8.268 & 13.08 \\ 
			3 &  0.05 & -0.636 & -1.493 & -0.779 & -6.117 & 13.10   && 0.04  & -0.562 & -1.904 & -0.929 & -8.037 & 12.98 \\
			4 &  0.10 & -0.295 & -1.313 & -0.605 & -5.074 & 12.58   && 0.10  & -0.445 & -1.836 & -0.863 & -7.681 & 12.82 \\
			5 &  0.18 &  0.031 & -1.144 & -0.439 & -4.090 & 12.08   && 0.24  & -0.277 & -1.743 & -0.772 & -7.193 & 12.59 \\
			6 &  0.51 &  0.342 & -0.982 & -0.277 & -3.154 & 11.58   && 0.43  & -0.277 & -1.743 & -0.772 & -7.193 & 12.59 \\
			7 &  0.86 &  0.953 & -0.638 &  0.070 & -1.250 & 10.43   && 1.23  & -0.057 & -1.622 & -0.639 & -6.554 & 12.30 \\
			8 &  1.06 &  0.967 & -0.621 &  0.064 & -1.203 & 10.36   && 2.18  &  0.491 & -1.315 & -0.315 & -4.895 & 11.56 \\
			9 &  1.49 &  0.951 & -0.609 &  0.060 & -1.262 & 10.35   && 2.78  &  0.772 & -1.139 & -0.169 & -4.021 & 11.10 \\
			10 &  1.87 &  0.951 & -0.609 &  0.060 & -1.262 & 10.35   && 3.60  &  0.890 & -1.054 & -0.108 & -3.660 & 10.87 \\
			11 &  2.49 &  0.935 & -0.593 &  0.060 & -1.320 & 10.32   && 4.60  &  0.963 & -0.969 & -0.087 & -3.475 & 10.72 \\
			12 &  3.23 &  0.929 & -0.581 &  0.058 & -1.349 & 10.30   && 5.65  &  1.028 & -0.907 & -0.058 & -3.305 & 10.57 \\
			13 &  4.15 &  0.929 & -0.581 &  0.058 & -1.349 & 10.30   && 7.16  &  1.028 & -0.907 & -0.058 & -3.305 & 10.57 \\
			14 &  5.08 &  0.923 & -0.567 &  0.057 & -1.378 & 10.28   && 8.81  &  1.086 & -0.851 & -0.019 & -3.157 & 10.44 \\
			15 &  6.43 &  0.923 & -0.567 &  0.057 & -1.378 & 10.28   && 10.90 &  1.127 & -0.796 &  0.004 & -3.076 & 10.32 \\
			16 &  8.02 &  0.920 & -0.534 &  0.061 & -1.415 & 10.21   && 13.64 &  1.127 & -0.796 &  0.004 & -3.076 & 10.32 \\
			17 & 10.35 &  0.913 & -0.517 &  0.058 & -1.459 & 10.19   && 16.10 &  1.192 & -0.691 &  0.052 & -2.973 & 10.11 \\
			18 & 12.53 &  0.913 & -0.517 &  0.058 & -1.459 & 10.19   && 19.36 &  1.192 & -0.691 &  0.052 & -2.973 & 10.11 \\
			19 & 14.77 &  0.913 & -0.517 &  0.058 & -1.459 & 10.19   && 22.64 &  1.213 & -0.640 &  0.067 & -2.973 & 10.02 \\
			20 & 17.60 &  0.913 & -0.517 &  0.058 & -1.459 & 10.19   && 25.94 &  1.213 & -0.640 &  0.067 & -2.973 & 10.02 \\
			\hline \hline
		\end{tabular}
\begin{tabular}{SSSSSSSSSSSSSSS}
			
			\toprule
			\hline \\
			
			& \multicolumn{6}{c}{GaN} && \multicolumn{6}{c}{GaP} \\
			\cline{2-7} \cline{9-14} \\
			{{\si{\percent}}}& {RMSD} & {$\tilde{\gamma}_{1}$ }& {$\tilde{\gamma}_{2}$} & {$\tilde{\gamma}_{3}$} &  {{\~e}} & {${\text{P}}$} &&
			{ RMSD} & {$\tilde{\gamma}_{1}$} & {$\tilde{\gamma}_{2}$} & {$\tilde{\gamma}_{3}$} &  {{\~e}}  & {P } \\
			\hline
			2 & 0.02 & 0.922 & -0.171 & 0.179 &  0.394 & 7.70 &&  0.30 & 1.677 & -0.665 & 0.190 & -1.206 & 9.87\\ 
			3 & 0.05 & 0.687 & -0.285 & 0.067 & -0.291 & 8.24 &&  0.31 & 1.677 & -0.665 & 0.190 & -1.206 & 9.87\\ 
			4 & 0.13 & 0.687 & -0.285 & 0.067 & -0.291 & 8.24 &&  0.32 & 1.616 & -0.648 & 0.183 & -1.224 & 9.87\\ 
			5 & 0.31 & 0.687 & -0.285 & 0.067 & -0.291 & 8.24 &&  0.47 & 1.518 & -0.653 & 0.169 & -1.421 & 9.95\\ 
			6 & 0.58 & 0.664 & -0.287 & 0.074 & -0.321 & 8.21 &&  0.85 & 1.518 & -0.653 & 0.169 & -1.421 & 9.95\\ 
			7 & 0.69 & 0.687 & -0.278 & 0.080 & -0.254 & 8.15 &&  1.35 & 1.495 & -0.614 & 0.218 & -1.363 & 9.82\\ 
			8 & 0.88 & 0.687 & -0.278 & 0.080 & -0.254 & 8.15 &&  1.74 & 1.478 & -0.615 & 0.201 & -1.381 & 9.80\\ 
			9 & 1.13 & 0.676 & -0.281 & 0.076 & -0.283 & 8.16 &&  2.24 & 1.431 & -0.621 & 0.178 & -1.511 & 9.84\\ 
			10 & 1.33 & 0.679 & -0.278 & 0.080 & -0.267 & 8.14 &&  3.13 & 1.380 & -0.618 & 0.163 & -1.671 & 9.86\\ 
			11 & 1.65 & 0.679 & -0.278 & 0.080 & -0.267 & 8.14 &&  3.93 & 1.357 & -0.612 & 0.153 & -1.744 & 9.86\\ 
			12 & 2.03 & 0.682 & -0.275 & 0.083 & -0.256 & 8.13 &&  4.91 & 1.340 & -0.602 & 0.146 & -1.806 & 9.85\\ 
			13 & 2.37 & 0.694 & -0.265 & 0.094 & -0.208 & 8.07 &&  6.09 & 1.325 & -0.589 & 0.140 & -1.863 & 9.83\\ 
			14 & 2.81 & 0.694 & -0.265 & 0.094 & -0.208 & 8.07 &&  7.25 & 1.325 & -0.589 & 0.140 & -1.863 & 9.83\\ 
			15 & 3.28 & 0.702 & -0.259 & 0.099 & -0.183 & 8.04 &&  9.46 & 1.321 & -0.573 & 0.143 & -1.882 & 9.80\\ 
			16 & 3.69 & 0.714 & -0.248 & 0.106 & -0.140 & 7.99 && 11.64 & 1.321 & -0.573 & 0.143 & -1.882 & 9.80\\ 
			17 & 4.26 & 0.721 & -0.241 & 0.110 & -0.115 & 7.96 && 13.71 & 1.298 & -0.532 & 0.136 & -1.999 & 9.72\\ 
			18 & 4.80 & 0.721 & -0.241 & 0.110 & -0.115 & 7.96 && 16.16 & 1.285 & -0.518 & 0.131 & -2.068 & 9.69\\ 
			19 & 5.29 & 0.713 & -0.240 & 0.106 & -0.134 & 7.97 && 18.83 & 1.285 & -0.518 & 0.131 & -2.068 & 9.69\\ 
			20 & 5.89 & 0.732 & -0.228 & 0.115 & -0.076 & 7.91 && 22.05 & 1.273 & -0.504 & 0.127 & -2.141 & 9.66\\ 
			\hline \hline
		\end{tabular}
\begin{tabular}{SSSSSSSSSSSSSSS}
			
			\toprule
			\hline \\
			
			& \multicolumn{6}{c}{GaAs} && \multicolumn{6}{c}{GaSb} \\
			\cline{2-7} \cline{9-14} \\
			{{\si{\percent}}}& {RMSD} & {$\tilde{\gamma}_{1}$ }& {$\tilde{\gamma}_{2}$} & {$\tilde{\gamma}_{3}$} &  {{\~e}} & {${\text{P}}$} &&
			{ RMSD} & {$\tilde{\gamma}_{1}$} & {$\tilde{\gamma}_{2}$} & {$\tilde{\gamma}_{3}$} &  {{\~e}}  & {P } \\
			\hline
			2 & 0.27  &-0.521 & -2.062 & -1.065 & -8.613  & 12.03 &&  0.04 &-0.205 & -2.315 & -1.020 & -9.431 & 11.44 \\
			3 & 0.34  & 0.236 & -1.569 & -0.609 & -5.899  & 11.32 &&  0.12 &-0.027 & -2.196 & -0.891 & -8.785 & 11.29 \\
			4 & 0.44  & 0.236 & -1.569 & -0.609 & -5.899  & 11.32 &&  0.32 & 0.195 & -2.069 & -0.764 & -8.086 & 11.13 \\
			5 & 0.57  & 0.645 & -1.318 & -0.371 & -4.504  & 10.93 &&  0.71 & 0.461 & -1.923 & -0.617 & -7.278 & 10.93 \\
			6 & 1.38  & 0.961 & -1.133 & -0.184 & -3.472  & 10.63 &&  1.18 & 0.461 & -1.923 & -0.617 & -7.278 & 10.93 \\
			7 & 2.00  & 1.477 & -0.807 &  0.148 & -1.749  & 10.01 &&  2.52 & 0.776 & -1.754 & -0.437 & -6.335 & 10.72 \\
			8 & 2.25  & 1.443 & -0.804 &  0.117 & -1.816  &  9.98 &&  5.06 & 1.054 & -1.571 & -0.195 & -5.430 & 10.48 \\
			9 & 2.75  & 1.443 & -0.804 &  0.117 & -1.816  &  9.98 &&  6.53 & 1.635 & -1.230 &  0.097 & -3.636 & 10.02 \\
			10 & 3.46  & 1.368 & -0.815 &  0.103 & -2.020  &  9.99 &&  7.69 & 1.743 & -1.154 &  0.150 & -3.232 &  9.75 \\
			11 & 4.23  & 1.322 & -0.821 &  0.084 & -2.140  & 10.00 &&  8.57 & 1.743 & -1.154 &  0.150 & -3.232 &  9.75 \\
			12 & 5.23  & 1.284 & -0.821 &  0.070 & -2.245  &  9.99 &&  9.65 & 1.677 & -1.183 &  0.134 & -3.442 &  9.72 \\
			13 & 6.40  & 1.254 & -0.817 &  0.059 & -2.328  &  9.98 && 11.41 & 1.677 & -1.183 &  0.134 & -3.442 &  9.72 \\
			14 & 7.54  & 1.229 & -0.808 &  0.051 & -2.398  &  9.97 && 13.54 & 1.694 & -1.150 &  0.168 & -3.380 &  9.58 \\
			15 & 9.12  & 1.226 & -0.789 &  0.056 & -2.406  &  9.93 && 15.74 & 1.690 & -1.131 &  0.175 & -3.388 &  9.52 \\
			16 & 10.84 & 1.207 & -0.776 &  0.050 & -2.464  &  9.91 && 18.28 & 1.693 & -1.056 &  0.190 & -3.365 &  9.39 \\
			17 & 12.76 & 1.190 & -0.762 &  0.044 & -2.523  &  9.88 && 20.52 & 1.694 & -1.004 &  0.196 & -3.354 &  9.33 \\
			18 & 15.30 & 1.175 & -0.749 &  0.040 & -2.582  &  9.85 && 23.25 & 1.683 & -0.961 &  0.194 & -3.385 &  9.27 \\
			19 & 18.04 & 1.175 & -0.749 &  0.040 & -2.582  &  9.85 && 26.15 & 1.683 & -0.961 &  0.194 & -3.385 &  9.27 \\
			20 & 21.48 & 1.194 & -0.705 &  0.057 & -2.581  &  9.78 && 28.79 & 1.674 & -0.915 &  0.193 & -3.416 &  9.21 \\
			\hline \hline
		\end{tabular}
\begin{tabular}{SSSSSSSSSSSSSSS}
			
			\toprule
			\hline \\
			
			& \multicolumn{6}{c}{InN} && \multicolumn{6}{c}{InP} \\
			\cline{2-7} \cline{9-14} \\
			{{\si{\percent}}}& {RMSD} & {$\tilde{\gamma}_{1}$ }& {$\tilde{\gamma}_{2}$} & {$\tilde{\gamma}_{3}$} &  {{\~e}} & {${\text{P}}$} &&
			{ RMSD} & {$\tilde{\gamma}_{1}$} & {$\tilde{\gamma}_{2}$} & {$\tilde{\gamma}_{3}$} &  {{\~e}}  & {P } \\
			\hline
			2 &  0.75 & 0.388 & -0.441 & 0.004 & -1.280 & 6.99 &&  0.03   & 1.277  & -0.581 & 0.110 & -1.156 & 8.60 \\
			3 &  0.86 & 0.498 & -0.352 & 0.031 & -0.805 & 6.89 &&  0.04   & 1.277  & -0.581 & 0.110 & -1.156 & 8.60 \\
			4 &  0.97 & 0.498 & -0.352 & 0.031 & -0.805 & 6.89 &&  0.07   & 1.277  & -0.581 & 0.110 & -1.156 & 8.60 \\
			5 &  1.27 & 0.498 & -0.352 & 0.031 & -0.805 & 6.89 &&  0.14   & 1.159  & -0.636 & 0.057 & -1.515 & 8.71 \\
			6 &  2.92 & 0.691 & -0.254 & 0.158 & -0.145 & 6.64 &&  0.29   & 1.160  & -0.630 & 0.063 & -1.510 & 8.69 \\
			7 &  3.51 & 0.651 & -0.263 & 0.094 & -0.231 & 6.58 &&  0.85   & 1.149  & -0.631 & 0.061 & -1.541 & 8.69 \\
			8 &  3.69 & 0.623 & -0.267 & 0.062 & -0.279 & 6.55 &&  2.13   & 1.149  & -0.631 & 0.061 & -1.541 & 8.69 \\
			9 &  3.74 & 0.639 & -0.259 & 0.054 & -0.197 & 6.51 &&  2.64   & 1.264  & -0.527 & 0.168 & -1.085 & 8.37 \\
			10 &  3.79 & 0.648 & -0.255 & 0.055 & -0.161 & 6.50 &&  2.95   & 1.227  & -0.537 & 0.138 & -1.182 & 8.37 \\
			11 &  3.87 & 0.648 & -0.255 & 0.055 & -0.161 & 6.50 &&  3.30   & 1.227  & -0.537 & 0.138 & -1.182 & 8.37 \\
			12 &  4.04 & 0.689 & -0.237 & 0.075 & -0.019 & 6.46 &&  3.74   & 1.149  & -0.562 & 0.099 & -1.396 & 8.39 \\
			13 &  4.17 & 0.689 & -0.237 & 0.075 & -0.019 & 6.46 &&  4.24   & 1.110  & -0.574 & 0.079 & -1.507 & 8.40 \\
			14 &  4.33 & 0.704 & -0.230 & 0.082 &  0.032 & 6.45 &&  4.74   & 1.110  & -0.574 & 0.079 & -1.507 & 8.40 \\
			15 &  4.62 & 0.704 & -0.230 & 0.082 &  0.032 & 6.45 &&  5.49   & 1.087  & -0.578 & 0.071 & -1.567 & 8.40 \\
			16 &  4.85 & 0.704 & -0.230 & 0.082 &  0.032 & 6.45 &&  6.30   & 1.062  & -0.582 & 0.060 & -1.636 & 8.40 \\
			17 &  5.20 & 0.704 & -0.230 & 0.082 &  0.032 & 6.45 &&  7.23   & 1.043  & -0.583 & 0.051 & -1.690 & 8.39 \\
			18 &  5.56 & 0.739 & -0.214 & 0.102 &  0.159 & 6.41 &&  8.15   & 1.027  & -0.582 & 0.044 & -1.735 & 8.38 \\
			19 &  5.86 & 0.762 & -0.201 & 0.114 &  0.241 & 6.38 &&  9.40   & 1.023  & -0.575 & 0.045 & -1.744 & 8.36 \\
			20 &  6.29 & 0.762 & -0.201 & 0.114 &  0.241 & 6.38 && 10.74  & 1.011  & -0.570 & 0.041 & -1.777 &  8.34 \\
			\hline \hline
		\end{tabular}
\begin{tabular}{SSSSSSSSSSSSSSS}
			
			\toprule
			\hline \\
			
			& \multicolumn{6}{c}{InAs} && \multicolumn{6}{c}{InSb} \\
			\cline{2-7} \cline{9-14} \\
			{{\si{\percent}}}& {RMSD} & {$\tilde{\gamma}_{1}$ }& {$\tilde{\gamma}_{2}$} & {$\tilde{\gamma}_{3}$} &  {{\~e}} & {${\text{P}}$} &&
			{ RMSD} & {$\tilde{\gamma}_{1}$} & {$\tilde{\gamma}_{2}$} & {$\tilde{\gamma}_{3}$} &  {{\~e}}  & {P } \\
			\hline
			2 &  0.09 & 0.499 & -1.202 & -0.345 & -3.857 & 8.92 &&   0.29  & -1.204 & -2.604 & -1.393 & -10.959 & 10.48\\
			3 &  0.12 & 0.499 & -1.202 & -0.345 & -3.857 & 8.92 &&   0.90  & -0.508 & -2.233 & -1.062 &  -8.840 & 10.13\\
			4 &  0.25 & 0.499 & -1.202 & -0.345 & -3.857 & 8.92 &&   1.66  &  0.028 & -1.954 & -0.775 &  -7.220 &  9.85\\
			5 &  1.06 & 1.214 & -0.831 &  0.022 & -1.676 & 8.60 &&   2.10  &  0.028 & -1.954 & -0.775 &  -7.220 &  9.85\\
			6 &  1.20 & 1.214 & -0.831 &  0.022 & -1.676 & 8.60 &&   2.93  &  0.410 & -1.781 & -0.569 &  -6.092 &  9.66\\
			7 &  1.38 & 1.296 & -0.785 &  0.068 & -1.415 & 8.54 &&   4.33  &  0.740 & -1.607 & -0.391 &  -5.099 &  9.48\\
			8 &  1.64 & 1.299 & -0.779 &  0.077 & -1.396 & 8.52 &&   7.01  &  1.062 & -1.442 & -0.187 &  -4.099 &  9.30\\
			9 &  1.99 & 1.291 & -0.776 &  0.082 & -1.405 & 8.50 &&   8.60  &  1.581 & -1.100 &  0.034 &  -2.465 &  8.98\\
			10 &  2.60 & 1.293 & -0.766 &  0.097 & -1.382 & 8.49 &&   9.39  &  1.685 & -1.037 &  0.120 &  -2.086 &  8.83\\
			11 &  3.33 & 1.264 & -0.770 &  0.093 & -1.453 & 8.48 &&   9.93  &  1.685 & -1.037 &  0.120 &  -2.086 &  8.83\\
			12 &  3.96 & 1.233 & -0.772 &  0.087 & -1.527 & 8.47 &&  10.77  &  1.624 & -1.082 &  0.132 &  -2.252 &  8.76\\
			13 &  5.00 & 1.233 & -0.772 &  0.087 & -1.527 & 8.47 &&  11.73  &  1.624 & -1.082 &  0.132 &  -2.252 &  8.76\\
			14 &  6.17 & 1.174 & -0.778 &  0.074 & -1.687 & 8.45 &&  12.83  &  1.660 & -1.058 &  0.168 &  -2.111 &  8.69\\
			15 &  7.22 & 1.152 & -0.772 &  0.066 & -1.738 & 8.43 &&  14.37  &  1.687 & -1.022 &  0.193 &  -1.960 &  8.59\\
			16 &  8.49 & 1.141 & -0.758 &  0.065 & -1.754 & 8.41 &&  16.36  &  1.687 & -1.022 &  0.193 &  -1.960 &  8.59\\
			17 &  9.81 & 1.119 & -0.749 &  0.056 & -1.803 & 8.39 &&  18.74  &  1.622 & -1.004 &  0.203 &  -2.092 &  8.46\\
			18 & 11.08 & 1.099 & -0.739 &  0.047 & -1.851 & 8.37 &&  20.86  &  1.567 & -0.966 &  0.188 &  -2.186 &  8.38\\
			19 & 12.56 & 1.087 & -0.723 &  0.043 & -1.869 & 8.35 &&  22.13  &  1.567 & -0.966 &  0.188 &  -2.186 &  8.38\\
			20 & 14.17 & 1.069 & -0.711 &  0.035 & -1.911 & 8.32 &&  24.57  &  1.517 & -0.936 &  0.169 &  -2.290 &  8.31\\
			\hline \hline
		\end{tabular}
\begin{tabular}{SSSSSSSSSSSSSSS}
			
			\toprule
			\hline \\
			
			& \multicolumn{6}{c}{AlN} && \multicolumn{6}{c}{AlP} \\
			\cline{2-7} \cline{9-14} \\
			{{\si{\percent}}}& {RMSD} & {$\gamma_{1}$ }& {$\gamma_{2}$} & {$\gamma_{3}$} &  {{e}} & {$\text{E}_{\text{P}}$} &&
			{RMSD} & {$\gamma_{1}$ }& {$\gamma_{2}$} & {$\gamma_{3}$} &  {{e}} & {$\text{E}_{\text{P}}$} \\
			\hline
			2 & 0.36 & 1.597 & 0.351 & 0.585 & 3.421 & 18.71 &&  0.19 &  2.926 & 0.372 & 0.921 & 5.327 & 14.07 \\
			3 & 0.38 & 1.572 & 0.366 & 0.608 & 3.410 & 18.93 &&  0.18 &  2.926 & 0.372 & 0.921 & 5.327 & 14.07 \\
			4 & 0.44 & 1.536 & 0.379 & 0.634 & 3.395 & 18.91 &&  0.20 &  2.912 & 0.518 & 1.100 & 5.272 & 27.31 \\
			5 & 0.52 & 1.529 & 0.382 & 0.636 & 3.388 & 18.91 &&  0.26 &  2.912 & 0.518 & 1.100 & 5.272 & 27.31 \\
			6 & 0.62 & 1.529 & 0.382 & 0.636 & 3.388 & 18.91 &&  0.49 &  2.892 & 0.530 & 1.109 & 5.226 & 22.00 \\
			7 & 0.76 & 1.523 & 0.383 & 0.640 & 3.380 & 18.75 &&  0.71 &  2.892 & 0.530 & 1.109 & 5.226 & 22.00 \\
			8 & 0.85 & 1.523 & 0.383 & 0.640 & 3.380 & 18.75 &&  1.01 &  2.869 & 0.533 & 1.100 & 5.149 & 21.92 \\
			9 & 1.00 & 1.523 & 0.383 & 0.640 & 3.380 & 18.75 &&  1.41 &  2.859 & 0.533 & 1.097 & 5.117 & 22.02 \\
			10 & 1.20 & 1.523 & 0.383 & 0.640 & 3.380 & 18.75 &&  1.89 &  2.848 & 0.535 & 1.094 & 5.071 & 22.08 \\
			11 & 1.45 & 1.523 & 0.383 & 0.640 & 3.380 & 18.75 &&  2.71 &  2.848 & 0.535 & 1.094 & 5.071 & 22.08 \\
			12 & 1.65 & 1.519 & 0.383 & 0.641 & 3.375 & 18.71 &&  3.55 &  2.819 & 0.547 & 1.088 & 4.929 & 21.92 \\
			13 & 1.99 & 1.519 & 0.383 & 0.641 & 3.375 & 18.71 &&  4.33 &  2.819 & 0.547 & 1.088 & 4.929 & 21.92 \\
			14 & 2.39 & 1.510 & 0.384 & 0.642 & 3.354 & 18.49 &&  5.49 &  2.793 & 0.555 & 1.079 & 4.809 & 21.62 \\
			15 & 2.73 & 1.506 & 0.385 & 0.642 & 3.344 & 18.53 &&  6.79 &  2.778 & 0.560 & 1.072 & 4.735 & 21.47 \\
			16 & 3.10 & 1.506 & 0.385 & 0.642 & 3.344 & 18.53 &&  8.31 &  2.762 & 0.566 & 1.065 & 4.656 & 21.32 \\
			17 & 3.66 & 1.498 & 0.384 & 0.640 & 3.320 & 18.12 && 10.71 &  2.762 & 0.566 & 1.065 & 4.656 & 21.32 \\
			18 & 4.11 & 1.494 & 0.385 & 0.638 & 3.307 & 18.11 && 12.84 &  2.738 & 0.573 & 1.055 & 4.543 & 21.05 \\
			19 & 4.74 & 1.489 & 0.384 & 0.636 & 3.291 & 17.93 && 14.78 &  2.721 & 0.578 & 1.045 & 4.453 & 20.89 \\
			20 & 5.35 & 1.489 & 0.384 & 0.636 & 3.291 & 17.93 && 17.36 &  2.721 & 0.578 & 1.045 & 4.453 & 20.89 \\
			\hline \hline
		\end{tabular}
\begin{tabular}{SSSSSSSSSSSSSSS}
			
			\toprule
			\hline \\
			
			& \multicolumn{6}{c}{AlAs} && \multicolumn{6}{c}{AlSb} \\
			\cline{2-7} \cline{9-14} \\
			{{\si{\percent}}}& {RMSD} & {$\gamma_{1}$ }& {$\gamma_{2}$} & {$\gamma_{3}$} &  {{e}} & {$\text{E}_{\text{P}}$} &&
			{RMSD} & {$\gamma_{1}$ }& {$\gamma_{2}$} & {$\gamma_{3}$} &  {{e}} & {$\text{E}_{\text{P}}$} \\
			\hline
			2 &  0.30 & 24.311 & 10.358 & 11.224 & 52.550 & 27.0 &&  0.02 & 5.627 & 1.181 & 2.145 & 9.073 & 44.9 \\
			3 &  0.73 & 23.074 &  9.947 & 10.808 & 51.087 & 24.1 &&  0.04 & 5.592 & 1.173 & 2.148 & 9.035 & 44.2 \\
			4 &  1.28 & 23.074 &  9.947 & 10.808 & 51.087 & 24.1 &&  0.10 & 5.554 & 1.163 & 2.137 & 8.960 & 43.1 \\
			5 &  1.84 & 22.304 &  9.631 & 10.487 & 49.867 & 22.5 &&  0.24 & 5.513 & 1.152 & 2.123 & 8.866 & 41.6 \\
			6 &  2.39 & 21.766 &  9.392 & 10.247 & 48.879 & 21.5 &&  0.43 & 5.513 & 1.152 & 2.123 & 8.866 & 41.6 \\
			7 &  3.80 & 21.360 &  9.207 & 10.062 & 48.091 & 20.8 &&  1.23 & 5.469 & 1.141 & 2.124 & 8.775 & 39.7 \\
			8 &  6.03 & 20.859 &  8.978 &  9.871 & 46.911 & 20.3 &&  2.18 & 5.369 & 1.124 & 2.124 & 8.637 & 35.0 \\
			9 &  7.18 & 20.026 &  8.612 &  9.463 & 45.106 & 19.1 &&  2.78 & 5.272 & 1.111 & 2.081 & 8.461 & 32.3 \\
			10 &  7.89 & 19.552 &  8.394 &  9.245 & 43.973 & 18.6 &&  3.60 & 5.210 & 1.106 & 2.052 & 8.323 & 31.0 \\
			11 &  8.37 & 19.262 &  8.259 &  9.107 & 43.261 & 18.4 &&  4.60 & 5.158 & 1.128 & 2.010 & 8.161 & 30.1 \\
			12 &  8.77 & 19.262 &  8.259 &  9.107 & 43.261 & 18.4 &&  5.65 & 5.108 & 1.133 & 1.982 & 8.012 & 29.3 \\
			13 &  9.36 & 19.077 &  8.177 &  9.020 & 42.799 & 18.3 &&  7.16 & 5.108 & 1.133 & 1.982 & 8.012 & 29.3 \\
			14 & 10.22 & 19.077 &  8.177 &  9.020 & 42.799 & 18.3 &&  8.81 & 5.065 & 1.138 & 1.971 & 7.880 & 28.6 \\
			15 & 11.06 & 18.723 &  8.035 &  8.862 & 41.884 & 18.1 && 10.98 & 5.018 & 1.150 & 1.950 & 7.719 & 27.9 \\
			16 & 11.99 & 18.617 &  8.001 &  8.813 & 41.627 & 18.0 && 13.64 & 5.018 & 1.150 & 1.950 & 7.719 & 27.9 \\
			17 & 12.99 & 18.503 &  7.962 &  8.758 & 41.343 & 17.9 && 16.10 & 4.928 & 1.177 & 1.920 & 7.391 & 26.8 \\
			18 & 14.03 & 18.385 &  7.923 &  8.700 & 41.053 & 17.8 && 19.31 & 4.928 & 1.177 & 1.920 & 7.391 & 26.8 \\
			19 & 15.22 & 18.277 &  7.890 &  8.648 & 40.792 & 17.7 && 22.65 & 4.880 & 1.193 & 1.900 & 7.199 & 26.3 \\
			20 & 16.57 & 18.156 &  7.848 &  8.588 & 40.492 & 17.6 && 25.93 & 4.880 & 1.193 & 1.900 & 7.199 & 26.3 \\
			\hline \hline
		\end{tabular}
\begin{tabular}{SSSSSSSSSSSSSSS}
			
			\toprule
			\hline \\
			
			& \multicolumn{6}{c}{GaN} && \multicolumn{6}{c}{GaP} \\
			\cline{2-7} \cline{9-14} \\
			{{\si{\percent}}}& {RMSD} & {$\gamma_{1}$ }& {$\gamma_{2}$} & {$\gamma_{3}$} &  {{e}} & {$\text{E}_{\text{P}}$} &&
			{RMSD} & {$\gamma_{1}$ }& {$\gamma_{2}$} & {$\gamma_{3}$} &  {{e}} & {$\text{E}_{\text{P}}$} \\
			\hline
			2 & 0.02 & 2.491 & 0.614 & 0.963 & 5.090 & 15.5 &&  0.30 &  4.604 & 0.799 & 1.654  & 7.483 & 25.5 \\
			3 & 0.05 & 2.484 & 0.614 & 0.965 & 5.089 & 17.8 &&  0.31 &  4.604 & 0.799 & 1.654  & 7.483 & 25.5 \\
			4 & 0.13 & 2.484 & 0.614 & 0.965 & 5.089 & 17.8 &&  0.32 &  4.542 & 0.814 & 1.646  & 7.460 & 25.5 \\
			5 & 0.31 & 2.484 & 0.614 & 0.965 & 5.089 & 17.8 &&  0.47 &  4.493 & 0.834 & 1.656  & 7.408 & 26.0 \\
			6 & 0.58 & 2.447 & 0.604 & 0.965 & 5.014 & 17.7 &&  0.85 &  4.493 & 0.834 & 1.656  & 7.408 & 26.0 \\
			7 & 0.69 & 2.442 & 0.599 & 0.958 & 5.000 & 17.4 &&  1.35 &  4.392 & 0.834 & 1.667  & 7.238 & 25.3 \\
			8 & 0.88 & 2.442 & 0.599 & 0.958 & 5.000 & 17.4 &&  1.74 &  4.362 & 0.827 & 1.643  & 7.180 & 25.2 \\
			9 & 1.13 & 2.437 & 0.600 & 0.957 & 4.990 & 17.5 &&  2.24 &  4.337 & 0.832 & 1.631  & 7.116 & 25.4 \\
			10 & 1.33 & 2.433 & 0.599 & 0.956 & 4.981 & 17.4 &&  3.13 &  4.303 & 0.844 & 1.624  & 7.006 & 25.5 \\
			11 & 1.65 & 2.433 & 0.599 & 0.956 & 4.981 & 17.4 &&  3.93 &  4.280 & 0.849 & 1.614  & 6.931 & 25.5 \\
			12 & 2.03 & 2.430 & 0.598 & 0.957 & 4.975 & 17.3 &&  4.91 &  4.255 & 0.856 & 1.604  & 6.849 & 25.4 \\
			13 & 2.37 & 2.417 & 0.597 & 0.955 & 4.949 & 17.1 &&  6.09 &  4.229 & 0.863 & 1.592  & 6.760 & 25.4 \\
			14 & 2.81 & 2.417 & 0.597 & 0.955 & 4.949 & 17.1 &&  7.25 &  4.229 & 0.863 & 1.592  & 6.760 & 25.4 \\
			15 & 3.28 & 2.412 & 0.596 & 0.954 & 4.938 & 16.9 &&  9.46 &  4.205 & 0.869 & 1.585  & 6.679 & 25.2 \\
			16 & 3.69 & 2.403 & 0.596 & 0.951 & 4.916 & 16.7 && 11.64 &  4.205 & 0.869 & 1.585  & 6.679 & 25.2 \\
			17 & 4.26 & 2.397 & 0.597 & 0.947 & 4.901 & 16.6 && 13.71 &  4.137 & 0.887 & 1.556  & 6.429 & 24.8 \\
			18 & 4.80 & 2.397 & 0.597 & 0.947 & 4.901 & 16.6 && 16.16 &  4.108 & 0.894 & 1.542  & 6.311 & 24.6 \\
			19 & 5.29 & 2.391 & 0.599 & 0.945 & 4.888 & 16.6 && 18.83 &  4.108 & 0.894 & 1.542  & 6.311 & 24.6 \\
			20 & 5.89 & 2.386 & 0.599 & 0.942 & 4.874 & 16.4 && 22.05 &  4.078 & 0.899 & 1.529  & 6.186 & 24.5 \\
			\hline \hline
		\end{tabular}
\begin{tabular}{SSSSSSSSSSSSSSS}
			
			\toprule
			\hline \\
			
			& \multicolumn{6}{c}{GaAs} && \multicolumn{6}{c}{GaSb} \\
			\cline{2-7} \cline{9-14} \\
			{{\si{\percent}}}& {RMSD} & {$\gamma_{1}$ }& {$\gamma_{2}$} & {$\gamma_{3}$} &  {{e}} & {$\text{E}_{\text{P}}$} &&
			{RMSD} & {$\gamma_{1}$ }& {$\gamma_{2}$} & {$\gamma_{3}$} &  {{e}} & {$\text{E}_{\text{P}}$} \\
			\hline
			2 &  0.27 & 8.088 & 2.242 & 3.240 & 15.497 & 37.9 &&   0.04 & 13.779 & 4.677 & 5.972 & 25.834 & 34.3 \\
			3 &  0.34 & 7.866 & 2.246 & 3.207 & 15.470 & 33.6 &&   0.12 & 13.607 & 4.621 & 5.926 & 25.597 & 33.5 \\
			4 &  0.44 & 7.866 & 2.246 & 3.207 & 15.470 & 33.6 &&   0.32 & 13.427 & 4.547 & 5.852 & 25.283 & 32.5 \\
			5 &  0.57 & 7.761 & 2.240 & 3.186 & 15.424 & 31.3 &&   0.71 & 13.238 & 4.466 & 5.771 & 24.943 & 31.4 \\
			6 &  1.38 & 7.691 & 2.232 & 3.180 & 15.375 & 29.6 &&   1.18 & 13.238 & 4.466 & 5.771 & 24.943 & 31.4 \\
			7 &  2.00 & 7.437 & 2.173 & 3.128 & 14.943 & 26.2 &&   2.52 & 13.054 & 4.385 & 5.702 & 24.627 & 30.1 \\
			8 &  2.25 & 7.374 & 2.161 & 3.083 & 14.793 & 26.1 &&   5.06 & 12.783 & 4.294 & 5.669 & 24.148 & 28.8 \\
			9 &  2.75 & 7.374 & 2.161 & 3.083 & 14.793 & 26.1 &&   6.53 & 12.368 & 4.137 & 5.463 & 23.431 & 26.3 \\
			10 &  3.46 & 7.314 & 2.159 & 3.076 & 14.635 & 26.2 &&   7.69 & 11.912 & 3.931 & 5.235 & 22.413 & 24.9 \\
			11 &  4.23 & 7.272 & 2.154 & 3.059 & 14.523 & 26.2 &&   8.57 & 11.912 & 3.931 & 5.235 & 22.413 & 24.9 \\
			12 &  5.23 & 7.230 & 2.152 & 3.043 & 14.409 & 26.2 &&   9.65 & 11.780 & 3.868 & 5.185 & 22.036 & 24.8 \\
			13 &  6.40 & 7.187 & 2.150 & 3.026 & 14.288 & 26.1 &&  11.41 & 11.780 & 3.868 & 5.185 & 22.036 & 24.8 \\
			14 &  7.54 & 7.142 & 2.148 & 3.007 & 14.160 & 26.0 &&  13.54 & 11.509 & 3.757 & 5.076 & 21.371 & 24.1 \\
			15 &  9.12 & 7.100 & 2.148 & 2.993 & 14.046 & 25.9 &&  15.74 & 11.372 & 3.710 & 5.016 & 21.028 & 23.7 \\
			16 & 10.83 & 7.052 & 2.146 & 2.972 & 13.905 & 25.7 &&  18.28 & 11.113 & 3.654 & 4.900 & 20.389 & 23.1 \\
			17 & 12.79 & 7.003 & 2.144 & 2.950 & 13.755 & 25.6 &&  20.52 & 10.993 & 3.645 & 4.845 & 20.096 & 22.8 \\
			18 & 15.39 & 6.952 & 2.139 & 2.928 & 13.596 & 25.4 &&  23.25 & 10.863 & 3.629 & 4.784 & 19.765 & 22.5 \\
			19 & 18.08 & 6.952 & 2.139 & 2.928 & 13.596 & 25.4 &&  26.15 & 10.863 & 3.629 & 4.784 & 19.765 & 22.5 \\
			20 & 21.47 & 6.892 & 2.144 & 2.906 & 13.378 & 25.1 &&  28.79 & 10.736 & 3.616 & 4.723 & 19.436 & 22.2 \\
			\hline \hline
		\end{tabular}
\begin{tabular}{SSSSSSSSSSSSSSS}
			
			\toprule
			\hline \\
			
			& \multicolumn{6}{c}{InN} && \multicolumn{6}{c}{InP} \\
			\cline{2-7} \cline{9-14} \\
			{{\si{\percent}}}& {RMSD} & {$\gamma_{1}$ }& {$\gamma_{2}$} & {$\gamma_{3}$} &  {{e}} & {$\text{E}_{\text{P}}$} &&
			{RMSD} & {$\gamma_{1}$ }& {$\gamma_{2}$} & {$\gamma_{3}$} &  {{e}} & {$\text{E}_{\text{P}}$} \\
			\hline
			2 & 0.75 & 6.729 & 2.730 & 3.174 & 17.583 & 12.81 &&  0.03 & 5.833 & 1.697 & 2.387 & 12.182 & 19.4 \\
			3 & 0.86 & 6.662 & 2.730 & 3.113 & 17.536 & 12.46 &&  0.04 & 5.833 & 1.697 & 2.387 & 12.182 & 19.4 \\
			4 & 0.97 & 6.662 & 2.730 & 3.113 & 17.536 & 12.46 &&  0.07 & 5.833 & 1.697 & 2.387 & 12.182 & 19.4 \\
			5 & 1.27 & 6.662 & 2.730 & 3.113 & 17.536 & 12.46 &&  0.14 & 5.827 & 1.698 & 2.391 & 12.150 & 19.9 \\
			6 & 2.92 & 6.422 & 2.612 & 3.023 & 16.905 & 11.58 &&  0.29 & 5.813 & 1.696 & 2.389 & 12.111 & 19.8 \\
			7 & 3.51 & 6.279 & 2.551 & 2.907 & 16.511 & 11.37 &&  0.85 & 5.796 & 1.693 & 2.385 & 12.064 & 19.8 \\
			8 & 3.69 & 6.199 & 2.521 & 2.849 & 16.309 & 11.27 &&  2.13 & 5.796 & 1.693 & 2.385 & 12.064 & 19.8 \\
			9 & 3.74 & 6.141 & 2.492 & 2.805 & 16.171 & 11.12 &&  2.64 & 5.580 & 1.630 & 2.325 & 11.549 & 18.4 \\
			10 & 3.79 & 6.129 & 2.486 & 2.796 & 16.147 & 11.08 &&  2.95 & 5.539 & 1.619 & 2.294 & 11.443 & 18.3 \\
			11 & 3.87 & 6.129 & 2.486 & 2.796 & 16.147 & 11.08 &&  3.30 & 5.539 & 1.619 & 2.294 & 11.443 & 18.3 \\
			12 & 4.04 & 6.110 & 2.473 & 2.785 & 16.109 & 10.96 &&  3.74 & 5.484 & 1.605 & 2.267 & 11.297 & 18.4 \\
			13 & 4.17 & 6.110 & 2.473 & 2.785 & 16.109 & 10.96 &&  4.24 & 5.458 & 1.600 & 2.254 & 11.226 & 18.5 \\
			14 & 4.33 & 6.103 & 2.469 & 2.782 & 16.095 & 10.91 &&  4.74 & 5.458 & 1.600 & 2.254 & 11.226 & 18.5 \\
			15 & 4.62 & 6.103 & 2.469 & 2.782 & 16.095 & 10.91 &&  5.49 & 5.435 & 1.596 & 2.245 & 11.163 & 18.5 \\
			16 & 4.85 & 6.103 & 2.469 & 2.782 & 16.095 & 10.91 &&  6.30 & 5.409 & 1.591 & 2.233 & 11.090 & 18.5 \\
			17 & 5.20 & 6.103 & 2.469 & 2.782 & 16.095 & 10.91 &&  7.23 & 5.382 & 1.586 & 2.221 & 11.014 & 18.5 \\
			18 & 5.56 & 6.079 & 2.455 & 2.772 & 16.044 & 10.79 &&  8.15 & 5.354 & 1.582 & 2.208 & 10.934 & 18.4 \\
			19 & 5.86 & 6.052 & 2.444 & 2.759 & 15.980 & 10.69 &&  9.40 & 5.329 & 1.578 & 2.198 & 10.863 & 18.3 \\
			20 & 6.29 & 6.052 & 2.444 & 2.759 & 15.980 & 10.69 && 10.74 & 5.300 & 1.574 & 2.185 & 10.777 & 18.2 \\
			\hline \hline
		\end{tabular}
\begin{tabular}{SSSSSSSSSSSSSSS}
			
			\toprule
			\hline \\
			
			& \multicolumn{6}{c}{InAs} && \multicolumn{6}{c}{InSb} \\
			\cline{2-7} \cline{9-14} \\
			{{\si{\percent}}}& {RMSD} & {$\gamma_{1}$ }& {$\gamma_{2}$} & {$\gamma_{3}$} &  {{e}} & {$\text{E}_{\text{P}}$} &&
			{RMSD} & {$\gamma_{1}$ }& {$\gamma_{2}$} & {$\gamma_{3}$} &  {{e}} & {$\text{E}_{\text{P}}$} \\
			\hline
			2 &  0.09 & 19.193 & 8.145 & 9.002 & 42.725 & 20.91 &&  0.29 & 40.229 & 18.113 & 19.324 & 81.384 & 28.8 \\
			3 &  0.12 & 19.193 & 8.145 & 9.002 & 42.725 & 20.91 &&  0.90 & 38.150 & 17.096 & 18.267 & 77.318 & 26.9 \\
			4 &  0.25 & 19.193 & 8.145 & 9.002 & 42.725 & 20.91 &&  1.66 & 36.572 & 16.318 & 17.497 & 74.225 & 25.4 \\
			5 &  1.06 & 18.575 & 7.849 & 8.702 & 41.584 & 19.41 &&  2.10 & 36.572 & 16.318 & 17.497 & 74.225 & 25.4 \\
			6 &  1.20 & 18.575 & 7.849 & 8.702 & 41.584 & 19.41 &&  2.93 & 35.553 & 15.791 & 17.003 & 72.231 & 24.4 \\
			7 &  1.38 & 18.421 & 7.777 & 8.631 & 41.256 & 19.15 &&  4.33 & 34.599 & 15.322 & 16.538 & 70.363 & 23.6 \\
			8 &  1.64 & 18.336 & 7.739 & 8.595 & 41.058 & 19.05 &&  7.01 & 33.638 & 14.846 & 16.101 & 68.504 & 22.7 \\
			9 &  1.99 & 18.267 & 7.712 & 8.570 & 40.897 & 18.98 &&  8.60 & 31.999 & 14.109 & 15.243 & 65.326 & 21.2 \\
			10 &  2.60 & 18.202 & 7.688 & 8.552 & 40.752 & 18.91 &&  9.39 & 31.053 & 13.647 & 14.804 & 63.367 & 20.4 \\
			11 &  3.33 & 18.136 & 7.666 & 8.529 & 40.590 & 18.87 &&  9.93 & 31.053 & 13.647 & 14.804 & 63.367 & 20.4 \\
			12 &  3.96 & 18.065 & 7.644 & 8.502 & 40.415 & 18.82 && 10.77 & 30.580 & 13.396 & 14.610 & 62.283 & 20.1 \\
			13 &  5.00 & 18.065 & 7.644 & 8.502 & 40.415 & 18.82 && 11.73 & 30.580 & 13.396 & 14.610 & 62.283 & 20.1 \\
			14 &  6.17 & 17.916 & 7.592 & 8.444 & 40.030 & 18.72 && 12.83 & 30.130 & 13.177 & 14.402 & 61.339 & 19.8 \\
			15 &  7.22 & 17.826 & 7.565 & 8.403 & 39.812 & 18.65 && 14.37 & 29.505 & 12.887 & 14.102 & 60.038 & 19.3 \\
			16 &  8.49 & 17.738 & 7.540 & 8.364 & 39.604 & 18.56 && 16.36 & 29.505 & 12.887 & 14.102 & 60.038 & 19.3 \\
			17 &  9.81 & 17.639 & 7.511 & 8.316 & 39.362 & 18.47 && 18.74 & 28.634 & 12.501 & 13.709 & 58.109 & 18.8 \\
			18 & 11.08 & 17.535 & 7.480 & 8.265 & 39.107 & 18.38 && 20.86 & 28.022 & 12.261 & 13.415 & 56.773 & 18.4 \\
			19 & 12.56 & 17.437 & 7.452 & 8.218 & 38.873 & 18.28 && 22.13 & 28.022 & 12.261 & 13.415 & 56.773 & 18.4 \\
			20 & 14.17 & 17.327 & 7.417 & 8.164 & 38.599 & 18.18 && 24.57 & 27.552 & 12.081 & 13.186 & 55.733 & 18.1 \\
			\hline \hline
		\end{tabular}
\begin{tabular}{SSSSSSSSSSSSSSSS}
			
			\toprule
			\hline
			& && \multicolumn{2}{c}{{[}100{]}} && \multicolumn{2}{c}{{[}110{]}} && \multicolumn{2}{c}{{[}111{]}} && &&\\
			\cline{4-5} \cline{7-8} \cline{10-11} 
			{\si{\percent}}       & {RMSD} 	     &&  {$m_{hh}$}   & {$m_{lh}$}    && {$m_{hh}$ }   & {$m_{lh}$}    && {$m_{hh}$}    & {$m_{lh}$}    && {$m_{so}$ }   & {$m_{e}$}     & {$g_{e}$}   \\
			\midrule
			2  & 0.36 && 1.117 & 0.435 && 2.345 & 0.361 && 1.907 & 0.375 && 0.628 & 0.292 & 1.991\\
			3  & 0.38 && 1.190 & 0.434 && 2.820 & 0.359 && 2.193 & 0.372 && 0.638 & 0.293 & 1.991\\
			4  & 0.44 && 1.286 & 0.436 && 3.723 & 0.357 && 2.668 & 0.371 && 0.653 & 0.295 & 1.991\\
			5  & 0.52 && 1.306 & 0.436 && 3.898 & 0.357 && 2.757 & 0.371 && 0.656 & 0.295 & 1.991\\
			6  & 0.62 && 1.306 & 0.436 && 3.898 & 0.357 && 2.757 & 0.371 && 0.656 & 0.295 & 1.991\\
			7  & 0.76 && 1.320 & 0.437 && 4.123 & 0.357 && 2.858 & 0.371 && 0.659 & 0.296 & 1.991\\
			8  & 0.85 && 1.320 & 0.437 && 4.123 & 0.357 && 2.858 & 0.371 && 0.659 & 0.296 & 1.991\\
			9  & 1.00 && 1.320 & 0.437 && 4.123 & 0.357 && 2.858 & 0.371 && 0.659 & 0.296 & 1.991\\
			10  & 1.20 && 1.320 & 0.437 && 4.123 & 0.357 && 2.858 & 0.371 && 0.659 & 0.296 & 1.991\\
			11  & 1.45 && 1.320 & 0.437 && 4.123 & 0.357 && 2.858 & 0.371 && 0.659 & 0.296 & 1.991\\
			12  & 1.65 && 1.329 & 0.438 && 4.225 & 0.357 && 2.905 & 0.371 && 0.660 & 0.296 & 1.991\\
			13  & 1.99 && 1.329 & 0.438 && 4.225 & 0.357 && 2.905 & 0.371 && 0.660 & 0.296 & 1.991\\
			14  & 2.39 && 1.349 & 0.439 && 4.445 & 0.358 && 3.006 & 0.372 && 0.664 & 0.298 & 1.991\\
			15  & 2.73 && 1.360 & 0.439 && 4.519 & 0.358 && 3.043 & 0.373 && 0.666 & 0.299 & 1.991\\
			16  & 3.10 && 1.360 & 0.439 && 4.519 & 0.358 && 3.043 & 0.373 && 0.666 & 0.299 & 1.991\\
			17  & 3.66 && 1.370 & 0.441 && 4.574 & 0.360 && 3.074 & 0.374 && 0.669 & 0.301 & 1.991\\
			18  & 4.11 && 1.380 & 0.442 && 4.595 & 0.361 && 3.090 & 0.375 && 0.671 & 0.302 & 1.991\\
			19  & 4.74 && 1.387 & 0.443 && 4.610 & 0.362 && 3.102 & 0.376 && 0.673 & 0.304 & 1.991\\
			20  & 5.35 && 1.387 & 0.443 && 4.610 & 0.362 && 3.102 & 0.376 && 0.673 & 0.304 & 1.991\\
			\hline \hline
		\end{tabular}
\begin{tabular}{SSSSSSSSSSSSSSSS}
			
			\toprule
			\hline
			& && \multicolumn{2}{c}{{[}100{]}} && \multicolumn{2}{c}{{[}110{]}} && \multicolumn{2}{c}{{[}111{]}} && &&\\
			\cline{4-5} \cline{7-8} \cline{10-11} 
			{\si{\percent}}       & {RMSD} 	     &&  {$m_{hh}$}   & {$m_{lh}$}    && {$m_{hh}$ }   & {$m_{lh}$}    && {$m_{hh}$}    & {$m_{lh}$}    && {$m_{so}$ }   & {$m_{e}$}     & {$g_{e}$}   \\
			\midrule                                                               
			2	& 0.19	 &&    0.458	 &  0.273  && 0.923	&  0.210  && 0.777   & 0.219  && 0.344  &  0.188   & 1.957 \\
			3	& 0.18	 &&    0.458	 &  0.273  && 0.923	&  0.210  && 0.777   & 0.219  && 0.344  &  0.188   & 1.957 \\
			4	& 0.20	 &&    0.533	 &  0.253  && 1.402	&  0.196  && 1.065   & 0.205  && 0.348  &  0.190   & 1.916 \\
			5	& 0.26	 &&    0.533	 &  0.253  && 1.402	&  0.196  && 1.065   & 0.205  && 0.348  &  0.190   & 1.916 \\
			6	& 0.49	 &&    0.546	 &  0.253  && 1.484	&  0.196  && 1.112   & 0.205  && 0.350  &  0.191   & 1.932 \\
			7	& 0.71	 &&    0.546	 &  0.253  && 1.484	&  0.196  && 1.112   & 0.205  && 0.350  &  0.191   & 1.932 \\
			8	& 1.01	 &&    0.555	 &  0.254  && 1.497	&  0.197  && 1.124   & 0.206  && 0.353  &  0.194   & 1.932 \\
			9	& 1.41	 &&    0.558	 &  0.255  && 1.504	&  0.198  && 1.129   & 0.207  && 0.354  &  0.195   & 1.932 \\
			10	& 1.89	 &&    0.563	 &  0.255  && 1.516	&  0.199  && 1.138   & 0.208  && 0.355  &  0.197   & 1.932 \\
			11	& 2.71	 &&    0.563	 &  0.255  && 1.516	&  0.199  && 1.138   & 0.208  && 0.355  &  0.197   & 1.932 \\
			12	& 3.55	 &&    0.580	 &  0.256  && 1.556	&  0.200  && 1.168   & 0.209  && 0.359  &  0.203   & 1.932 \\
			13	& 4.33	 &&    0.580	 &  0.256  && 1.556	&  0.200  && 1.168   & 0.209  && 0.359  &  0.203   & 1.932 \\
			14	& 5.49	 &&    0.594	 &  0.256  && 1.577	&  0.202  && 1.187   & 0.211  && 0.362  &  0.208   & 1.933 \\
			15	& 6.79	 &&    0.603	 &  0.257  && 1.579	&  0.203  && 1.193   & 0.212  && 0.364  &  0.211   & 1.934 \\
			16	& 8.31	 &&    0.613	 &  0.257  && 1.580	&  0.204  && 1.200   & 0.213  && 0.366  &  0.215   & 1.934 \\
			17	& 10.71	 &&    0.613	 &  0.257  && 1.580	&  0.204  && 1.200   & 0.213  && 0.366  &  0.215   & 1.934 \\
			18	& 12.84	 &&    0.628	 &  0.257  && 1.590	&  0.206  && 1.214   & 0.215  && 0.370  &  0.220   & 1.935 \\
			19	& 14.78	 &&    0.639	 &  0.258  && 1.588	&  0.208  && 1.220   & 0.216  && 0.372  &  0.225   & 1.936 \\
			20	& 17.36	 &&    0.639	 &  0.258  && 1.588	&  0.208  && 1.220   & 0.216  && 0.372  &  0.225   & 1.936 \\
			\hline \hline
		\end{tabular}
\begin{tabular}{SSSSSSSSSSSSSSSS}
			
			\toprule
			\hline
			& && \multicolumn{2}{c}{{[}100{]}} && \multicolumn{2}{c}{{[}110{]}} && \multicolumn{2}{c}{{[}111{]}} && &&\\
			\cline{4-5} \cline{7-8} \cline{10-11} 
			{\si{\percent}}       & {RMSD} 	     &&  {$m_{hh}$}   & {$m_{lh}$}    && {$m_{hh}$ }   & {$m_{lh}$}    && {$m_{hh}$}    & {$m_{lh}$}    && {$m_{so}$ }   & {$m_{e}$}     & {$g_{e}$}   \\
			\midrule                                                        
			2 &  0.02 &  & 0.426 & 0.170 &  & -0.885 & 0.172 &  & 1.085 & 0.137 &  & 0.272 & 0.130 & 1.114 \\
			3 &  0.05 &  & 0.426 & 0.170 &  & -0.885 & 0.172 &  & 1.085 & 0.137 &  & 0.272 & 0.130 & 1.114 \\
			4 &  0.10 &  & 0.429 & 0.171 &  &  2.220 & 0.164 &  & 1.093 & 0.137 &  & 0.271 & 0.130 & 1.183 \\
			5 &  0.18 &  & 0.431 & 0.171 &  &  0.572 & 0.152 &  & 1.099 & 0.138 &  & 0.270 & 0.130 & 1.247 \\
			6 &  0.51 &  & 0.434 & 0.172 &  &  0.374 & 0.136 &  & 1.116 & 0.139 &  & 0.269 & 0.131 & 1.308 \\
			7 &  0.86 &  & 0.449 & 0.175 &  &  0.291 & 0.101 &  & 1.231 & 0.140 &  & 0.271 & 0.133 & 1.439 \\
			8 &  1.06 &  & 0.453 & 0.176 &  &  0.283 & 0.102 &  & 1.190 & 0.142 &  & 0.273 & 0.134 & 1.446 \\
			9 &  1.49 &  & 0.461 & 0.176 &  &  0.285 & 0.103 &  & 1.203 & 0.143 &  & 0.274 & 0.136 & 1.447 \\
			10 &  1.87 &  & 0.461 & 0.176 &  &  0.285 & 0.103 &  & 1.203 & 0.143 &  & 0.274 & 0.136 & 1.447 \\
			11 &  2.49 &  & 0.472 & 0.177 &  &  0.289 & 0.104 &  & 1.227 & 0.144 &  & 0.277 & 0.138 & 1.450 \\
			12 &  3.23 &  & 0.478 & 0.177 &  &  0.290 & 0.105 &  & 1.232 & 0.144 &  & 0.278 & 0.139 & 1.452 \\
			13 &  4.15 &  & 0.478 & 0.177 &  &  0.290 & 0.105 &  & 1.232 & 0.144 &  & 0.278 & 0.139 & 1.452 \\
			14 &  5.08 &  & 0.486 & 0.177 &  &  0.290 & 0.106 &  & 1.237 & 0.145 &  & 0.279 & 0.140 & 1.455 \\
			15 &  6.43 &  & 0.486 & 0.177 &  &  0.290 & 0.106 &  & 1.237 & 0.145 &  & 0.279 & 0.140 & 1.455 \\
			16 &  8.02 &  & 0.503 & 0.177 &  &  0.291 & 0.107 &  & 1.253 & 0.146 &  & 0.282 & 0.143 & 1.462 \\
			17 & 10.35 &  & 0.514 & 0.177 &  &  0.291 & 0.108 &  & 1.254 & 0.147 &  & 0.284 & 0.145 & 1.464 \\
			18 & 12.53 &  & 0.514 & 0.177 &  &  0.291 & 0.108 &  & 1.254 & 0.147 &  & 0.284 & 0.145 & 1.464 \\
			19 & 14.77 &  & 0.514 & 0.177 &  &  0.291 & 0.108 &  & 1.254 & 0.147 &  & 0.284 & 0.145 & 1.464 \\
			20 & 17.60 &  & 0.514 & 0.177 &  &  0.291 & 0.108 &  & 1.254 & 0.147 &  & 0.284 & 0.145 & 1.464 \\
			\hline \hline
		\end{tabular}
\begin{tabular}{SSSSSSSSSSSSSSSS}
			
			\toprule
			\hline
			& && \multicolumn{2}{c}{{[}100{]}} && \multicolumn{2}{c}{{[}110{]}} && \multicolumn{2}{c}{{[}111{]}} && &&\\
			\cline{4-5} \cline{7-8} \cline{10-11} 
			{\si{\percent}}       & {RMSD} 	     &&  {$m_{hh}$}   & {$m_{lh}$}    && {$m_{hh}$ }   & {$m_{lh}$}    && {$m_{hh}$}    & {$m_{lh}$}    && {$m_{so}$ }   & {$m_{e}$}     & {$g_{e}$}   \\
			\midrule                                                               
			2 &  0.02 &  & 0.306 & 0.125 &  & -1.849 & 0.121 &  & 0.748 & 0.101 &  & 0.237 & 0.110 & -0.827 \\
			3 &  0.04 &  & 0.308 & 0.126 &  & -4.144 & 0.121 &  & 0.772 & 0.101 &  & 0.238 & 0.111 & -0.783 \\
			4 &  0.10 &  & 0.310 & 0.127 &  &  3.624 & 0.120 &  & 0.781 & 0.102 &  & 0.238 & 0.112 & -0.713 \\
			5 &  0.24 &  & 0.312 & 0.128 &  &  1.010 & 0.118 &  & 0.790 & 0.102 &  & 0.238 & 0.113 & -0.618 \\
			6 &  0.43 &  & 0.312 & 0.128 &  &  1.010 & 0.118 &  & 0.790 & 0.102 &  & 0.238 & 0.113 & -0.618 \\
			7 &  1.23 &  & 0.314 & 0.129 &  &  0.542 & 0.114 &  & 0.819 & 0.103 &  & 0.237 & 0.114 & -0.499 \\
			8 &  2.18 &  & 0.320 & 0.131 &  &  0.294 & 0.099 &  & 0.893 & 0.104 &  & 0.234 & 0.116 & -0.206 \\
			9 &  2.78 &  & 0.328 & 0.133 &  &  0.252 & 0.092 &  & 0.901 & 0.106 &  & 0.235 & 0.118 & -0.035 \\
			10 &  3.60 &  & 0.334 & 0.135 &  &  0.240 & 0.089 &  & 0.904 & 0.107 &  & 0.236 & 0.120 &  0.047 \\
			11 &  4.60 &  & 0.345 & 0.135 &  &  0.226 & 0.088 &  & 0.879 & 0.109 &  & 0.238 & 0.123 &  0.103 \\
			12 &  5.65 &  & 0.352 & 0.136 &  &  0.220 & 0.087 &  & 0.874 & 0.110 &  & 0.239 & 0.125 &  0.155 \\
			13 &  7.16 &  & 0.352 & 0.136 &  &  0.220 & 0.087 &  & 0.874 & 0.110 &  & 0.239 & 0.125 &  0.155 \\
			14 &  8.81 &  & 0.359 & 0.136 &  &  0.219 & 0.086 &  & 0.890 & 0.111 &  & 0.240 & 0.127 &  0.201 \\
			15 & 10.98 &  & 0.368 & 0.137 &  &  0.217 & 0.085 &  & 0.895 & 0.112 &  & 0.242 & 0.130 &  0.240 \\
			16 & 13.64 &  & 0.368 & 0.137 &  &  0.217 & 0.085 &  & 0.895 & 0.112 &  & 0.242 & 0.130 &  0.240 \\
			17 & 16.10 &  & 0.388 & 0.137 &  &  0.217 & 0.084 &  & 0.919 & 0.114 &  & 0.245 & 0.135 &  0.311 \\
			18 & 19.31 &  & 0.388 & 0.137 &  &  0.217 & 0.084 &  & 0.919 & 0.114 &  & 0.245 & 0.135 &  0.311 \\
			19 & 22.65 &  & 0.401 & 0.138 &  &  0.216 & 0.084 &  & 0.927 & 0.115 &  & 0.247 & 0.139 &  0.342 \\
			20 & 25.93 &  & 0.401 & 0.138 &  &  0.216 & 0.084 &  & 0.927 & 0.115 &  & 0.247 & 0.139 &  0.342 \\
			\hline \hline
		\end{tabular}
\begin{tabular}{SSSSSSSSSSSSSSSS}
			
			\toprule
			\hline
			& && \multicolumn{2}{c}{{[}100{]}} && \multicolumn{2}{c}{{[}110{]}} && \multicolumn{2}{c}{{[}111{]}} && &&\\
			\cline{4-5} \cline{7-8} \cline{10-11} 
			{\si{\percent}}       & {RMSD} 	     &&  {$m_{hh}$}   & {$m_{lh}$}    && {$m_{hh}$ }   & {$m_{lh}$}    && {$m_{hh}$}    & {$m_{lh}$}    && {$m_{so}$ }   & {$m_{e}$}     & {$g_{e}$}   \\
			\midrule                                                            
			2 & 0.02 &  & 0.791 & 0.269 &  & 0.394 & 0.131 &  & 1.771 & 0.226 &  & 0.403 & 0.196 & 1.979 \\
			3 & 0.05 &  & 0.796 & 0.269 &  & 0.415 & 0.156 &  & 1.807 & 0.227 &  & 0.405 & 0.197 & 1.976 \\
			4 & 0.13 &  & 0.796 & 0.269 &  & 0.415 & 0.156 &  & 1.807 & 0.227 &  & 0.405 & 0.197 & 1.976 \\
			5 & 0.31 &  & 0.796 & 0.269 &  & 0.415 & 0.156 &  & 1.807 & 0.227 &  & 0.405 & 0.197 & 1.976 \\
			6 & 0.58 &  & 0.808 & 0.274 &  & 0.440 & 0.157 &  & 1.934 & 0.229 &  & 0.411 & 0.199 & 1.976 \\
			7 & 0.69 &  & 0.805 & 0.275 &  & 0.432 & 0.156 &  & 1.899 & 0.229 &  & 0.412 & 0.200 & 1.976 \\
			8 & 0.88 &  & 0.805 & 0.275 &  & 0.432 & 0.156 &  & 1.899 & 0.229 &  & 0.412 & 0.200 & 1.976 \\
			9 & 1.13 &  & 0.808 & 0.275 &  & 0.435 & 0.157 &  & 1.911 & 0.230 &  & 0.412 & 0.200 & 1.976 \\
			10 & 1.33 &  & 0.810 & 0.275 &  & 0.437 & 0.156 &  & 1.924 & 0.230 &  & 0.413 & 0.201 & 1.976 \\
			11 & 1.65 &  & 0.810 & 0.275 &  & 0.437 & 0.156 &  & 1.924 & 0.230 &  & 0.413 & 0.201 & 1.976 \\
			12 & 2.03 &  & 0.811 & 0.276 &  & 0.439 & 0.156 &  & 1.936 & 0.230 &  & 0.414 & 0.201 & 1.976 \\
			13 & 2.37 &  & 0.817 & 0.277 &  & 0.444 & 0.154 &  & 1.975 & 0.231 &  & 0.416 & 0.202 & 1.977 \\
			14 & 2.81 &  & 0.817 & 0.277 &  & 0.444 & 0.154 &  & 1.975 & 0.231 &  & 0.416 & 0.202 & 1.977 \\
			15 & 3.28 &  & 0.820 & 0.277 &  & 0.446 & 0.153 &  & 1.986 & 0.231 &  & 0.417 & 0.203 & 1.977 \\
			16 & 3.69 &  & 0.826 & 0.278 &  & 0.446 & 0.152 &  & 1.993 & 0.232 &  & 0.418 & 0.203 & 1.977 \\
			17 & 4.26 &  & 0.831 & 0.279 &  & 0.445 & 0.152 &  & 1.993 & 0.233 &  & 0.419 & 0.204 & 1.977 \\
			18 & 4.80 &  & 0.831 & 0.279 &  & 0.445 & 0.152 &  & 1.993 & 0.233 &  & 0.419 & 0.204 & 1.977 \\
			19 & 5.29 &  & 0.837 & 0.279 &  & 0.446 & 0.153 &  & 1.992 & 0.234 &  & 0.420 & 0.205 & 1.977 \\
			20 & 5.89 &  & 0.841 & 0.279 &  & 0.444 & 0.151 &  & 1.991 & 0.234 &  & 0.421 & 0.205 & 1.977 \\
			\hline \hline
		\end{tabular}
\begin{tabular}{SSSSSSSSSSSSSSSS}
			
			\toprule
			\hline
			& && \multicolumn{2}{c}{{[}100{]}} && \multicolumn{2}{c}{{[}110{]}} && \multicolumn{2}{c}{{[}111{]}} && &&\\
			\cline{4-5} \cline{7-8} \cline{10-11} 
			{\si{\percent}}       & {RMSD} 	     &&  {$m_{hh}$}   & {$m_{lh}$}    && {$m_{hh}$ }   & {$m_{lh}$}    && {$m_{hh}$}    & {$m_{lh}$}    && {$m_{so}$ }   & {$m_{e}$}     & {$g_{e}$}   \\
			\midrule                                                           
			2 &  0.30 &  & 0.333 & 0.161 &  & 0.186 & 0.075 &  & 0.772 & 0.126 &  & 0.222 & 0.134 & 1.816 \\
			3 &  0.31 &  & 0.333 & 0.161 &  & 0.186 & 0.075 &  & 0.772 & 0.126 &  & 0.222 & 0.134 & 1.816 \\
			4 &  0.32 &  & 0.343 & 0.162 &  & 0.192 & 0.077 &  & 0.800 & 0.128 &  & 0.225 & 0.134 & 1.816 \\
			5 &  0.47 &  & 0.354 & 0.162 &  & 0.203 & 0.079 &  & 0.847 & 0.128 &  & 0.227 & 0.135 & 1.813 \\
			6 &  0.85 &  & 0.354 & 0.162 &  & 0.203 & 0.079 &  & 0.847 & 0.128 &  & 0.227 & 0.135 & 1.813 \\
			7 &  1.35 &  & 0.367 & 0.165 &  & 0.220 & 0.079 &  & 0.945 & 0.129 &  & 0.233 & 0.138 & 1.818 \\
			8 &  1.74 &  & 0.369 & 0.166 &  & 0.218 & 0.080 &  & 0.930 & 0.131 &  & 0.234 & 0.139 & 1.819 \\
			9 &  2.24 &  & 0.374 & 0.167 &  & 0.220 & 0.082 &  & 0.930 & 0.132 &  & 0.236 & 0.141 & 1.817 \\
			10 &  3.13 &  & 0.382 & 0.167 &  & 0.224 & 0.084 &  & 0.948 & 0.132 &  & 0.237 & 0.143 & 1.816 \\
			11 &  3.93 &  & 0.387 & 0.167 &  & 0.225 & 0.085 &  & 0.952 & 0.133 &  & 0.239 & 0.144 & 1.816 \\
			12 &  4.91 &  & 0.393 & 0.168 &  & 0.226 & 0.086 &  & 0.955 & 0.134 &  & 0.240 & 0.146 & 1.817 \\
			13 &  6.09 &  & 0.399 & 0.168 &  & 0.226 & 0.087 &  & 0.957 & 0.135 &  & 0.242 & 0.148 & 1.817 \\
			14 &  7.25 &  & 0.399 & 0.168 &  & 0.226 & 0.087 &  & 0.957 & 0.135 &  & 0.242 & 0.148 & 1.817 \\
			15 &  9.46 &  & 0.405 & 0.168 &  & 0.227 & 0.087 &  & 0.966 & 0.136 &  & 0.243 & 0.150 & 1.819 \\
			16 & 11.64 &  & 0.405 & 0.168 &  & 0.227 & 0.087 &  & 0.966 & 0.136 &  & 0.243 & 0.150 & 1.819 \\
			17 & 13.71 &  & 0.423 & 0.169 &  & 0.229 & 0.089 &  & 0.975 & 0.138 &  & 0.247 & 0.156 & 1.821 \\
			18 & 16.16 &  & 0.431 & 0.170 &  & 0.229 & 0.090 &  & 0.977 & 0.139 &  & 0.249 & 0.158 & 1.822 \\
			19 & 18.83 &  & 0.431 & 0.170 &  & 0.229 & 0.090 &  & 0.977 & 0.139 &  & 0.249 & 0.158 & 1.822 \\
			20 & 22.05 &  & 0.439 & 0.170 &  & 0.230 & 0.091 &  & 0.980 & 0.140 &  & 0.251 & 0.162 & 1.824 \\
			\hline \hline
		\end{tabular}
\begin{tabular}{SSSSSSSSSSSSSSSS}
			
			\toprule
			\hline
			& && \multicolumn{2}{c}{{[}100{]}} && \multicolumn{2}{c}{{[}110{]}} && \multicolumn{2}{c}{{[}111{]}} && &&\\
			\cline{4-5} \cline{7-8} \cline{10-11} 
			{\si{\percent}}       & {RMSD} 	     &&  {$m_{hh}$}   & {$m_{lh}$}    && {$m_{hh}$ }   & {$m_{lh}$}    && {$m_{hh}$}    & {$m_{lh}$}    && {$m_{so}$ }   & {$m_{e}$}     & {$g_{e}$}   \\
			\midrule                                                                
			2  &  0.27 &  & 0.277 & 0.080 &  & 0.329 & 0.098 &  & 0.622 & 0.069 &  & 0.157 & 0.065 & -1.433 \\
			3  &  0.34 &  & 0.296 & 0.081 &  & 0.194 & 0.084 &  & 0.688 & 0.070 &  & 0.158 & 0.065 & -1.042 \\
			4  &  0.44 &  & 0.296 & 0.081 &  & 0.194 & 0.084 &  & 0.688 & 0.070 &  & 0.158 & 0.065 & -1.042 \\
			5  &  0.57 &  & 0.305 & 0.082 &  & 0.179 & 0.074 &  & 0.720 & 0.071 &  & 0.158 & 0.065 & -0.837 \\
			6  &  1.38 &  & 0.310 & 0.082 &  & 0.176 & 0.066 &  & 0.752 & 0.071 &  & 0.157 & 0.065 & -0.683 \\
			7  &  2.00 &  & 0.324 & 0.085 &  & 0.184 & 0.056 &  & 0.847 & 0.073 &  & 0.160 & 0.067 & -0.376 \\
			8  &  2.25 &  & 0.328 & 0.086 &  & 0.181 & 0.058 &  & 0.828 & 0.074 &  & 0.162 & 0.068 & -0.365 \\
			9  &  2.75 &  & 0.328 & 0.086 &  & 0.181 & 0.058 &  & 0.828 & 0.074 &  & 0.162 & 0.068 & -0.365 \\
			10 &  3.46 &  & 0.334 & 0.086 &  & 0.188 & 0.059 &  & 0.861 & 0.074 &  & 0.163 & 0.068 & -0.371 \\
			11 &  4.23 &  & 0.337 & 0.086 &  & 0.189 & 0.060 &  & 0.866 & 0.075 &  & 0.164 & 0.069 & -0.372 \\
			12 &  5.23 &  & 0.342 & 0.087 &  & 0.191 & 0.061 &  & 0.874 & 0.075 &  & 0.165 & 0.069 & -0.371 \\
			13 &  6.40 &  & 0.346 & 0.087 &  & 0.193 & 0.062 &  & 0.881 & 0.076 &  & 0.167 & 0.070 & -0.366 \\
			14 &  7.54 &  & 0.351 & 0.087 &  & 0.195 & 0.062 &  & 0.887 & 0.076 &  & 0.168 & 0.071 & -0.358 \\
			15 &  9.12 &  & 0.357 & 0.088 &  & 0.197 & 0.063 &  & 0.898 & 0.076 &  & 0.169 & 0.071 & -0.342 \\
			16 & 10.83 &  & 0.362 & 0.088 &  & 0.198 & 0.063 &  & 0.903 & 0.077 &  & 0.170 & 0.072 & -0.331 \\
			17 & 12.79 &  & 0.368 & 0.089 &  & 0.199 & 0.064 &  & 0.908 & 0.077 &  & 0.171 & 0.073 & -0.318 \\
			18 & 15.39 &  & 0.374 & 0.089 &  & 0.201 & 0.064 &  & 0.913 & 0.078 &  & 0.172 & 0.074 & -0.303 \\
			19 & 18.08 &  & 0.374 & 0.089 &  & 0.201 & 0.064 &  & 0.913 & 0.078 &  & 0.172 & 0.074 & -0.303 \\
			20 & 21.47 &  & 0.384 & 0.089 &  & 0.203 & 0.064 &  & 0.926 & 0.079 &  & 0.174 & 0.075 & -0.272 \\
			\hline \hline
		\end{tabular}
\begin{tabular}{SSSSSSSSSSSSSSSS}
			
			\toprule
			\hline
			& && \multicolumn{2}{c}{{[}100{]}} && \multicolumn{2}{c}{{[}110{]}} && \multicolumn{2}{c}{{[}111{]}} && &&\\
			\cline{4-5} \cline{7-8} \cline{10-11} 
			{\si{\percent}}       & {RMSD} 	     &&  {$m_{hh}$}   & {$m_{lh}$}    && {$m_{hh}$ }   & {$m_{lh}$}    && {$m_{hh}$}    & {$m_{lh}$}    && {$m_{so}$ }   & {$m_{e}$}     & {$g_{e}$}   \\
			\midrule                                                              
			2 &   0.04 &  & 0.226 & 0.043 &  & 0.133 & 0.053 &  & 0.545 & 0.039 &  & 0.141 & 0.039 & -11.373 \\
			3 &   0.12 &  & 0.229 & 0.044 &  & 0.135 & 0.051 &  & 0.570 & 0.039 &  & 0.141 & 0.039 & -11.038 \\
			4 &   0.32 &  & 0.231 & 0.044 &  & 0.135 & 0.049 &  & 0.580 & 0.040 &  & 0.141 & 0.040 & -10.653 \\
			5 &   0.71 &  & 0.232 & 0.045 &  & 0.134 & 0.046 &  & 0.590 & 0.040 &  & 0.140 & 0.040 & -10.218 \\
			6 &   1.18 &  & 0.232 & 0.045 &  & 0.134 & 0.046 &  & 0.590 & 0.040 &  & 0.140 & 0.040 & -10.218 \\
			7 &   2.52 &  & 0.233 & 0.046 &  & 0.134 & 0.043 &  & 0.606 & 0.041 &  & 0.139 & 0.041 &  -9.741 \\
			8 &   5.06 &  & 0.238 & 0.047 &  & 0.145 & 0.041 &  & 0.693 & 0.041 &  & 0.139 & 0.041 &  -9.216 \\
			9 &   6.53 &  & 0.244 & 0.048 &  & 0.143 & 0.037 &  & 0.694 & 0.043 &  & 0.138 & 0.043 &  -8.264 \\
			10 &  7.69 &  & 0.247 & 0.051 &  & 0.143 & 0.038 &  & 0.693 & 0.045 &  & 0.142 & 0.045 &  -7.724 \\
			11 &  8.57 &  & 0.247 & 0.051 &  & 0.143 & 0.038 &  & 0.693 & 0.045 &  & 0.142 & 0.045 &  -7.724 \\
			12 &  9.65 &  & 0.247 & 0.051 &  & 0.146 & 0.038 &  & 0.710 & 0.045 &  & 0.144 & 0.045 &  -7.661 \\
			13 & 11.41 &  & 0.247 & 0.051 &  & 0.146 & 0.038 &  & 0.710 & 0.045 &  & 0.144 & 0.045 &  -7.661 \\
			14 & 13.54 &  & 0.250 & 0.053 &  & 0.151 & 0.039 &  & 0.737 & 0.046 &  & 0.147 & 0.047 &  -7.386 \\
			15 & 15.74 &  & 0.253 & 0.053 &  & 0.152 & 0.039 &  & 0.746 & 0.047 &  & 0.148 & 0.048 &  -7.258 \\
			16 & 18.28 &  & 0.263 & 0.054 &  & 0.155 & 0.040 &  & 0.762 & 0.048 &  & 0.151 & 0.049 &  -7.008 \\
			17 & 20.52 &  & 0.270 & 0.055 &  & 0.157 & 0.040 &  & 0.768 & 0.048 &  & 0.153 & 0.050 &  -6.892 \\
			18 & 23.25 &  & 0.277 & 0.055 &  & 0.158 & 0.040 &  & 0.772 & 0.049 &  & 0.154 & 0.051 &  -6.779 \\
			19 & 26.15 &  & 0.277 & 0.055 &  & 0.158 & 0.040 &  & 0.772 & 0.049 &  & 0.154 & 0.051 &  -6.779 \\
			20 & 28.79 &  & 0.285 & 0.056 &  & 0.160 & 0.041 &  & 0.776 & 0.050 &  & 0.156 & 0.051 &  -6.665 \\
			\hline \hline
		\end{tabular}
\begin{tabular}{SSSSSSSSSSSSSSSS}
			
			\toprule
			\hline
			& && \multicolumn{2}{c}{{[}100{]}} && \multicolumn{2}{c}{{[}110{]}} && \multicolumn{2}{c}{{[}111{]}} && &&\\
			\cline{4-5} \cline{7-8} \cline{10-11} 
			{\si{\percent}}       & {RMSD} 	     &&  {$m_{hh}$}   & {$m_{lh}$}    && {$m_{hh}$ }   & {$m_{lh}$}    && {$m_{hh}$}    & {$m_{lh}$}    && {$m_{so}$ }   & {$m_{e}$}     & {$g_{e}$}   \\
			\midrule                                                            
			2 & 0.75 && 0.788 & 0.082 && 2.624 & 0.076 && 1.692 & 0.078 && 0.152 & 0.057 & 1.685\\
			3 & 0.86 && 0.832 & 0.082 && 2.295 & 0.078 && 1.617 & 0.079 && 0.154 & 0.057 & 1.694\\
			4 & 0.97 && 0.832 & 0.082 && 2.295 & 0.078 && 1.617 & 0.079 && 0.154 & 0.057 & 1.694\\
			5 & 1.27 && 0.832 & 0.082 && 2.295 & 0.078 && 1.617 & 0.079 && 0.154 & 0.057 & 1.694\\
			6 & 2.92 && 0.834 & 0.086 && 2.669 & 0.080 && 1.755 & 0.081 && 0.159 & 0.059 & 1.716\\
			7 & 3.51 && 0.850 & 0.088 && 2.154 & 0.083 && 1.577 & 0.084 && 0.163 & 0.061 & 1.721\\
			8 & 3.69 && 0.864 & 0.089 && 1.999 & 0.084 && 1.522 & 0.085 && 0.165 & 0.061 & 1.723\\
			9 & 3.74 && 0.865 & 0.090 && 1.883 & 0.085 && 1.469 & 0.086 && 0.167 & 0.062 & 1.727\\
			10 & 3.79 && 0.864 & 0.090 && 1.862 & 0.085 && 1.459 & 0.086 && 0.167 & 0.062 & 1.728\\
			11 & 3.87 && 0.864 & 0.090 && 1.862 & 0.085 && 1.459 & 0.086 && 0.167 & 0.062 & 1.728\\
			12 & 4.04 && 0.860 & 0.090 && 1.854 & 0.086 && 1.452 & 0.087 && 0.167 & 0.062 & 1.731\\
			13 & 4.17 && 0.860 & 0.090 && 1.854 & 0.086 && 1.452 & 0.087 && 0.167 & 0.062 & 1.731\\
			14 & 4.33 && 0.858 & 0.091 && 1.854 & 0.086 && 1.451 & 0.087 && 0.168 & 0.062 & 1.732\\
			15 & 4.62 && 0.858 & 0.091 && 1.854 & 0.086 && 1.451 & 0.087 && 0.168 & 0.062 & 1.732\\
			16 & 4.85 && 0.858 & 0.091 && 1.854 & 0.086 && 1.451 & 0.087 && 0.168 & 0.062 & 1.732\\
			17 & 5.20 && 0.858 & 0.091 && 1.854 & 0.086 && 1.451 & 0.087 && 0.168 & 0.062 & 1.732\\
			18 & 5.56 && 0.856 & 0.091 && 1.870 & 0.086 && 1.458 & 0.087 && 0.168 & 0.062 & 1.735\\
			19 & 5.86 && 0.859 & 0.091 && 1.876 & 0.086 && 1.462 & 0.088 && 0.169 & 0.063 & 1.738\\
			20 & 6.29 && 0.859 & 0.091 && 1.876 & 0.086 && 1.462 & 0.088 && 0.169 & 0.063 & 1.738\\
			\hline \hline
		\end{tabular}
\begin{tabular}{SSSSSSSSSSSSSSSS}
			
			\toprule
			\hline
			& && \multicolumn{2}{c}{{[}100{]}} && \multicolumn{2}{c}{{[}110{]}} && \multicolumn{2}{c}{{[}111{]}} && &&\\
			\cline{4-5} \cline{7-8} \cline{10-11} 
			{\si{\percent}}       & {RMSD} 	     &&  {$m_{hh}$}   & {$m_{lh}$}    && {$m_{hh}$ }   & {$m_{lh}$}    && {$m_{hh}$}    & {$m_{lh}$}    && {$m_{so}$ }   & {$m_{e}$}     & {$g_{e}$}   \\
			\midrule                                                                
			2 &   0.03 &  & 0.410 & 0.108 &  & 0.210 & 0.071 &  & 0.945 & 0.094 &  & 0.182 & 0.082 & 1.342 \\
			3 &   0.04 &  & 0.410 & 0.108 &  & 0.210 & 0.071 &  & 0.945 & 0.094 &  & 0.182 & 0.082 & 1.342 \\
			4 &   0.07 &  & 0.410 & 0.108 &  & 0.210 & 0.071 &  & 0.945 & 0.094 &  & 0.182 & 0.082 & 1.342 \\
			5 &   0.14 &  & 0.411 & 0.108 &  & 0.214 & 0.074 &  & 0.957 & 0.094 &  & 0.182 & 0.082 & 1.326 \\
			6 &   0.29 &  & 0.413 & 0.109 &  & 0.216 & 0.074 &  & 0.966 & 0.094 &  & 0.183 & 0.083 & 1.328 \\
			7 &   0.85 &  & 0.415 & 0.109 &  & 0.218 & 0.074 &  & 0.974 & 0.095 &  & 0.183 & 0.083 & 1.329 \\
			8 &   2.13 &  & 0.415 & 0.109 &  & 0.218 & 0.074 &  & 0.974 & 0.095 &  & 0.183 & 0.083 & 1.329 \\
			9 &   2.64 &  & 0.431 & 0.113 &  & 0.233 & 0.072 &  & 1.076 & 0.098 &  & 0.190 & 0.087 & 1.377 \\
			10 &  2.95 &  & 0.435 & 0.114 &  & 0.230 & 0.073 &  & 1.050 & 0.099 &  & 0.191 & 0.087 & 1.377 \\
			11 &  3.30 &  & 0.435 & 0.114 &  & 0.230 & 0.073 &  & 1.050 & 0.099 &  & 0.191 & 0.087 & 1.377 \\
			12 &  3.74 &  & 0.440 & 0.115 &  & 0.232 & 0.076 &  & 1.052 & 0.100 &  & 0.193 & 0.089 & 1.374 \\
			13 &  4.24 &  & 0.443 & 0.115 &  & 0.233 & 0.078 &  & 1.051 & 0.100 &  & 0.194 & 0.089 & 1.372 \\
			14 &  4.74 &  & 0.443 & 0.115 &  & 0.233 & 0.078 &  & 1.051 & 0.100 &  & 0.194 & 0.089 & 1.372 \\
			15 &  5.49 &  & 0.446 & 0.116 &  & 0.235 & 0.079 &  & 1.059 & 0.101 &  & 0.195 & 0.090 & 1.372 \\
			16 &  6.30 &  & 0.449 & 0.116 &  & 0.236 & 0.080 &  & 1.061 & 0.101 &  & 0.196 & 0.090 & 1.372 \\
			17 &  7.23 &  & 0.453 & 0.117 &  & 0.237 & 0.081 &  & 1.063 & 0.102 &  & 0.197 & 0.091 & 1.373 \\
			18 &  8.15 &  & 0.456 & 0.117 &  & 0.238 & 0.081 &  & 1.066 & 0.102 &  & 0.198 & 0.091 & 1.375 \\
			19 &  9.40 &  & 0.460 & 0.118 &  & 0.240 & 0.082 &  & 1.073 & 0.103 &  & 0.199 & 0.092 & 1.378 \\
			20 & 10.74 &  & 0.465 & 0.118 &  & 0.241 & 0.082 &  & 1.076 & 0.103 &  & 0.200 & 0.093 & 1.381 \\
			\hline \hline
		\end{tabular}
\begin{tabular}{SSSSSSSSSSSSSSSS}
			
			\toprule
			\hline
			& && \multicolumn{2}{c}{{[}100{]}} && \multicolumn{2}{c}{{[}110{]}} && \multicolumn{2}{c}{{[}111{]}} && &&\\
			\cline{4-5} \cline{7-8} \cline{10-11} 
			{\si{\percent}}       & {RMSD} 	     &&  {$m_{hh}$}   & {$m_{lh}$}    && {$m_{hh}$ }   & {$m_{lh}$}    && {$m_{hh}$}    & {$m_{lh}$}    && {$m_{so}$ }   & {$m_{e}$}     & {$g_{e}$}   \\
			\midrule                                                            
			2 & 0.09   && 0.345 & 0.028 && 0.841 & 0.027 && 0.624 & 0.027 && 0.103 & 0.023 & -16.998\\
			3 & 0.12   && 0.345 & 0.028 && 0.841 & 0.027 && 0.624 & 0.027 && 0.103 & 0.023 & -16.998\\
			4 & 0.25   && 0.345 & 0.028 && 0.841 & 0.027 && 0.624 & 0.027 && 0.103 & 0.023 & -16.998\\
			5 & 1.06   && 0.348 & 0.029 && 0.855 & 0.028 && 0.633 & 0.028 && 0.103 & 0.024 & -15.643\\
			6 & 1.20   && 0.348 & 0.029 && 0.855 & 0.028 && 0.633 & 0.028 && 0.103 & 0.024 & -15.643\\
			7 & 1.38   && 0.349 & 0.029 && 0.862 & 0.028 && 0.637 & 0.028 && 0.103 & 0.024 & -15.403\\
			8 & 1.64   && 0.350 & 0.030 && 0.873 & 0.028 && 0.642 & 0.028 && 0.103 & 0.024 & -15.314\\
			9 & 1.99   && 0.352 & 0.030 && 0.888 & 0.028 && 0.650 & 0.029 && 0.104 & 0.024 & -15.253\\
			10 & 2.60   && 0.354 & 0.030 && 0.911 & 0.028 && 0.661 & 0.029 && 0.104 & 0.025 & -15.184\\
			11 & 3.33   && 0.357 & 0.030 && 0.928 & 0.028 && 0.670 & 0.029 && 0.105 & 0.025 & -15.147\\
			12 & 3.96   && 0.360 & 0.030 && 0.943 & 0.029 && 0.679 & 0.029 && 0.105 & 0.025 & -15.106\\
			13 & 5.00   && 0.360 & 0.030 && 0.943 & 0.029 && 0.679 & 0.029 && 0.105 & 0.025 & -15.106\\
			14 & 6.17   && 0.366 & 0.030 && 0.974 & 0.029 && 0.696 & 0.029 && 0.106 & 0.025 & -15.014\\
			15 & 7.22   && 0.371 & 0.030 && 0.981 & 0.029 && 0.703 & 0.029 && 0.107 & 0.025 & -14.946\\
			16 & 8.49   && 0.376 & 0.030 && 0.990 & 0.029 && 0.711 & 0.029 && 0.107 & 0.025 & -14.867\\
			17 & 9.81   && 0.382 & 0.031 && 0.993 & 0.029 && 0.717 & 0.030 && 0.108 & 0.025 & -14.789\\
			18 & 11.08  && 0.388 & 0.031 && 0.995 & 0.029 && 0.723 & 0.030 && 0.109 & 0.026 & -14.704\\
			19 & 12.56  && 0.395 & 0.031 && 0.999 & 0.030 && 0.730 & 0.030 && 0.110 & 0.026 & -14.616\\
			20 & 14.17  && 0.401 & 0.031 && 1.002 & 0.030 && 0.736 & 0.030 && 0.110 & 0.026 & -14.522\\
			\hline \hline
		\end{tabular}
\begin{tabular}{SSSSSSSSSSSSSSSS}
			
			\toprule
			\hline
			& && \multicolumn{2}{c}{{[}100{]}} && \multicolumn{2}{c}{{[}110{]}} && \multicolumn{2}{c}{{[}111{]}} && &&\\
			\cline{4-5} \cline{7-8} \cline{10-11} 
			{\si{\percent}}       & {RMSD} 	     &&  {$m_{hh}$}   & {$m_{lh}$}    && {$m_{hh}$ }   & {$m_{lh}$}    && {$m_{hh}$}    & {$m_{lh}$}    && {$m_{so}$ }   & {$m_{e}$}     & {$g_{e}$}   \\
			\midrule                                                           
			2 &   0.29 &  & 0.250 & 0.013 &  & 0.124 & 0.015 &  & 0.632 & 0.013 &  & 0.121 & 0.012 & -61.915 \\
			3 &   0.90 &  & 0.253 & 0.014 &  & 0.123 & 0.015 &  & 0.618 & 0.013 &  & 0.120 & 0.013 & -57.634 \\
			4 &   1.66 &  & 0.254 & 0.014 &  & 0.125 & 0.015 &  & 0.634 & 0.014 &  & 0.119 & 0.013 & -54.372 \\
			5 &   2.10 &  & 0.254 & 0.014 &  & 0.125 & 0.015 &  & 0.634 & 0.014 &  & 0.119 & 0.013 & -54.372 \\
			6 &   2.93 &  & 0.252 & 0.015 &  & 0.126 & 0.015 &  & 0.646 & 0.014 &  & 0.118 & 0.014 & -52.211 \\
			7 &   4.33 &  & 0.253 & 0.015 &  & 0.128 & 0.015 &  & 0.657 & 0.015 &  & 0.118 & 0.014 & -50.230 \\
			8 &   7.01 &  & 0.253 & 0.016 &  & 0.132 & 0.015 &  & 0.696 & 0.015 &  & 0.117 & 0.015 & -48.252 \\
			9 &   8.60 &  & 0.264 & 0.017 &  & 0.130 & 0.015 &  & 0.661 & 0.016 &  & 0.117 & 0.015 & -44.921 \\
			10 &  9.39 &  & 0.266 & 0.017 &  & 0.134 & 0.016 &  & 0.692 & 0.016 &  & 0.119 & 0.016 & -43.303 \\
			11 &  9.93 &  & 0.266 & 0.017 &  & 0.134 & 0.016 &  & 0.692 & 0.016 &  & 0.119 & 0.016 & -43.303 \\
			12 & 10.77 &  & 0.264 & 0.017 &  & 0.139 & 0.016 &  & 0.735 & 0.017 &  & 0.121 & 0.016 & -42.667 \\
			13 & 11.73 &  & 0.264 & 0.017 &  & 0.139 & 0.016 &  & 0.735 & 0.017 &  & 0.121 & 0.016 & -42.667 \\
			14 & 12.83 &  & 0.265 & 0.018 &  & 0.141 & 0.016 &  & 0.755 & 0.017 &  & 0.122 & 0.016 & -41.917 \\
			15 & 14.37 &  & 0.268 & 0.018 &  & 0.143 & 0.016 &  & 0.769 & 0.017 &  & 0.124 & 0.017 & -40.912 \\
			16 & 16.36 &  & 0.268 & 0.018 &  & 0.143 & 0.016 &  & 0.769 & 0.017 &  & 0.124 & 0.017 & -40.912 \\
			17 & 18.74 &  & 0.275 & 0.019 &  & 0.151 & 0.017 &  & 0.823 & 0.018 &  & 0.128 & 0.017 & -39.668 \\
			18 & 20.86 &  & 0.286 & 0.019 &  & 0.155 & 0.017 &  & 0.840 & 0.018 &  & 0.131 & 0.018 & -38.808 \\
			19 & 22.13 &  & 0.286 & 0.019 &  & 0.155 & 0.017 &  & 0.840 & 0.018 &  & 0.131 & 0.018 & -38.808 \\
			20 & 24.57 &  & 0.295 & 0.019 &  & 0.158 & 0.017 &  & 0.848 & 0.019 &  & 0.134 & 0.018 & -38.160 \\
			\hline \hline
		\end{tabular}
